Critical behavior and monopole density in U(1) lattice gauge theory

Our study of the energy distribution has shown that the strength of the first order transition in the four-dimensional compact U(1) lattice gauge theory decreases when the coupling $\lambda$ of the monopole term increases. The disappearance of the energy gap for sufficiently large values of $\lambda$ indicates that the transition ultimately becomes of second order. In our present investigation, based on a finite-size analysis, we show that already at $\lambda= 0.9$ the critical exponent is characteristic of a second-order transition. Interestingly, this exponent turns out to be definitely different from that of the Gaussian case. We observe that the monopole density becomes constant in the second order region. In addition we find the rather surprising result that the phase transition persists up to very large values of $\lambda$, where the transition moves to (large) negative $\beta$.

==> fig1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,293){\makebox(0,0)[r]{0.0}}
\put(1416.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,473){\makebox(0,0)[r]{0.5}}
\put(1416.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,652){\makebox(0,0)[r]{1.0}}
\put(1416.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{1.5}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-0.5}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){-0.5}}
\put(220.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){0.0}}
\put(524.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){0.5}}
\put(828.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){1.0}}
\put(1132.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1.5}}
\put(1436.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,472){\makebox(0,0){$\beta_{C}$}}
\put(828,23){\makebox(0,0){$\lambda$}}
\put(828,877){\makebox(0,0){ }}
\put(950,688){\makebox(0,0)[l]{ }}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(342,716){\circle{18}}
\put(372,706){\circle{18}}
\put(402,696){\circle{18}}
\put(433,686){\circle{18}}
\put(463,676){\circle{18}}
\put(494,665){\circle{18}}
\put(524,655){\circle{18}}
\put(554,645){\circle{18}}
\put(585,634){\circle{18}}
\put(615,624){\circle{18}}
\put(646,613){\circle{18}}
\put(676,602){\circle{18}}
\put(706,591){\circle{18}}
\put(737,580){\circle{18}}
\put(767,569){\circle{18}}
\put(798,557){\circle{18}}
\put(828,545){\circle{18}}
\put(843,539){\circle{18}}
\put(858,533){\circle{18}}
\put(874,527){\circle{18}}
\put(889,521){\circle{18}}
\put(950,495){\circle{18}}
\put(1010,465){\circle{18}}
\put(1071,432){\circle{18}}
\put(1132,397){\circle{18}}
\put(1193,350){\circle{18}}
\put(1254,300){\circle{18}}
\put(1314,223){\circle{18}}
\put(342,716){\usebox{\plotpoint}}
\put(332.0,716.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(332.0,716.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(372,706){\usebox{\plotpoint}}
\put(362.0,706.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(362.0,706.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(402,696){\usebox{\plotpoint}}
\put(392.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(392.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(433,686){\usebox{\plotpoint}}
\put(423.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(423.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(463.0,675.0){\usebox{\plotpoint}}
\put(453.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(494,665){\usebox{\plotpoint}}
\put(484.0,665.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(484.0,665.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(524,655){\usebox{\plotpoint}}
\put(514.0,655.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(514.0,655.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(554,645){\usebox{\plotpoint}}
\put(544.0,645.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(544.0,645.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(585,634){\usebox{\plotpoint}}
\put(575.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(575.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615,624){\usebox{\plotpoint}}
\put(605.0,624.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(605.0,624.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(646,613){\usebox{\plotpoint}}
\put(636.0,613.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(636.0,613.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(676,602){\usebox{\plotpoint}}
\put(666.0,602.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,602.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(706,591){\usebox{\plotpoint}}
\put(696.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(696.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(737,580){\usebox{\plotpoint}}
\put(727.0,580.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(727.0,580.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(767,569){\usebox{\plotpoint}}
\put(757.0,569.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,569.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(798,557){\usebox{\plotpoint}}
\put(788.0,557.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(788.0,557.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(828,545){\usebox{\plotpoint}}
\put(818.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(818.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(843,539){\usebox{\plotpoint}}
\put(833.0,539.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(833.0,539.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(858,533){\usebox{\plotpoint}}
\put(848.0,533.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(848.0,533.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(874,527){\usebox{\plotpoint}}
\put(864.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(864.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(889.0,520.0){\usebox{\plotpoint}}
\put(879.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(879.0,521.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(950.0,494.0){\usebox{\plotpoint}}
\put(940.0,494.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(940.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1010.0,464.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1000.0,464.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1000.0,466.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1071.0,432.0){\usebox{\plotpoint}}
\put(1061.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1061.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1132.0,395.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1122.0,395.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1122.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1193.0,348.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1183.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1183.0,352.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1254.0,296.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1244.0,296.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1244.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1314.0,221.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1304.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1304.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(524,656){\makebox(0,0){$\times$}}
\put(536,652){\makebox(0,0){$\times$}}
\put(548,648){\makebox(0,0){$\times$}}
\put(560,644){\makebox(0,0){$\times$}}
\put(573,640){\makebox(0,0){$\times$}}
\put(585,636){\makebox(0,0){$\times$}}
\put(597,631){\makebox(0,0){$\times$}}
\put(609,627){\makebox(0,0){$\times$}}
\put(621,623){\makebox(0,0){$\times$}}
\put(633,619){\makebox(0,0){$\times$}}
\put(646,615){\makebox(0,0){$\times$}}
\put(655,612){\makebox(0,0){$\times$}}
\put(664,608){\makebox(0,0){$\times$}}
\put(673,605){\makebox(0,0){$\times$}}
\put(682,602){\makebox(0,0){$\times$}}
\put(691,599){\makebox(0,0){$\times$}}
\put(700,595){\makebox(0,0){$\times$}}
\put(706,593){\makebox(0,0){$\times$}}
\put(716,590){\makebox(0,0){$\times$}}
\put(725,587){\makebox(0,0){$\times$}}
\put(734,583){\makebox(0,0){$\times$}}
\put(743,580){\makebox(0,0){$\times$}}
\put(752,577){\makebox(0,0){$\times$}}
\put(761,573){\makebox(0,0){$\times$}}
\put(767,571){\makebox(0,0){$\times$}}
\put(828,548){\makebox(0,0){$\times$}}
\put(889,524){\makebox(0,0){$\times$}}
\put(524,656){\usebox{\plotpoint}}
\put(514.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(514.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(536,652){\usebox{\plotpoint}}
\put(526.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(526.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(548,648){\usebox{\plotpoint}}
\put(538.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(538.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(560,644){\usebox{\plotpoint}}
\put(550.0,644.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(550.0,644.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(573,640){\usebox{\plotpoint}}
\put(563.0,640.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(563.0,640.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(585,636){\usebox{\plotpoint}}
\put(575.0,636.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(575.0,636.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(597,631){\usebox{\plotpoint}}
\put(587.0,631.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(587.0,631.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(609,627){\usebox{\plotpoint}}
\put(599.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(599.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(621,623){\usebox{\plotpoint}}
\put(611.0,623.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(611.0,623.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(633,619){\usebox{\plotpoint}}
\put(623.0,619.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(623.0,619.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(646,615){\usebox{\plotpoint}}
\put(636.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(636.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(655.0,611.0){\usebox{\plotpoint}}
\put(645.0,611.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(645.0,612.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(664,608){\usebox{\plotpoint}}
\put(654.0,608.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(654.0,608.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(673,605){\usebox{\plotpoint}}
\put(663.0,605.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(663.0,605.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(682,602){\usebox{\plotpoint}}
\put(672.0,602.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(672.0,602.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(691,599){\usebox{\plotpoint}}
\put(681.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(681.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(700.0,595.0){\usebox{\plotpoint}}
\put(690.0,595.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(690.0,596.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(706,593){\usebox{\plotpoint}}
\put(696.0,593.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(696.0,593.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(716,590){\usebox{\plotpoint}}
\put(706.0,590.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(706.0,590.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(725,587){\usebox{\plotpoint}}
\put(715.0,587.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(715.0,587.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(734.0,583.0){\usebox{\plotpoint}}
\put(724.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(724.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(743,580){\usebox{\plotpoint}}
\put(733.0,580.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(733.0,580.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752,577){\usebox{\plotpoint}}
\put(742.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(761,573){\usebox{\plotpoint}}
\put(751.0,573.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(751.0,573.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(767,571){\usebox{\plotpoint}}
\put(757.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(828,548){\usebox{\plotpoint}}
\put(818.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(818.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(889,524){\usebox{\plotpoint}}
\put(879.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(879.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> fig2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,712){\makebox(0,0)[r]{0.08}}
\put(1416.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,473){\makebox(0,0)[r]{0.06}}
\put(1416.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,233){\makebox(0,0)[r]{0.04}}
\put(1416.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){-0.5}}
\put(220.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){0.0}}
\put(524.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){0.5}}
\put(828.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){1.0}}
\put(1132.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1.5}}
\put(1436.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,472){\makebox(0,0){$\rho$}}
\put(828,23){\makebox(0,0){$\lambda$}}
\put(828,877){\makebox(0,0){ }}
\put(950,12935){\makebox(0,0)[l]{ }}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(342,760){\makebox(0,0){$\times$}}
\put(402,692){\makebox(0,0){$\times$}}
\put(463,632){\makebox(0,0){$\times$}}
\put(524,580){\makebox(0,0){$\times$}}
\put(585,526){\makebox(0,0){$\times$}}
\put(646,481){\makebox(0,0){$\times$}}
\put(706,437){\makebox(0,0){$\times$}}
\put(767,390){\makebox(0,0){$\times$}}
\put(828,347){\makebox(0,0){$\times$}}
\put(889,314){\makebox(0,0){$\times$}}
\put(1010,269){\makebox(0,0){$\times$}}
\put(1071,245){\makebox(0,0){$\times$}}
\put(1132,245){\makebox(0,0){$\times$}}
\put(1193,239){\makebox(0,0){$\times$}}
\put(1254,245){\makebox(0,0){$\times$}}
\put(1314,245){\makebox(0,0){$\times$}}
\put(342.0,748.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(332.0,748.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(332.0,772.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(402.0,680.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(392.0,680.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(392.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(463.0,620.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(453.0,620.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,644.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(524.0,568.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(514.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(514.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(585.0,514.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(575.0,514.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(575.0,538.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(646.0,469.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(636.0,469.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(636.0,493.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(706.0,425.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(696.0,425.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(696.0,449.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(767.0,378.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(757.0,378.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,402.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(828.0,335.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(818.0,335.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(818.0,359.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(889.0,302.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(879.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(879.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1010.0,254.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1000.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1000.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1071.0,230.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1061.0,230.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1061.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1132.0,230.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1122.0,230.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1122.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1193.0,222.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1183.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1183.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1254.0,228.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1244.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1244.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1314.0,228.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1304.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1304.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> fig3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,231.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,231){\makebox(0,0)[r]{1.2}}
\put(1416.0,231.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,453){\makebox(0,0)[r]{1.4}}
\put(1416.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,645.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,645){\makebox(0,0)[r]{1.6}}
\put(1416.0,645.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,814.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,814){\makebox(0,0)[r]{1.8}}
\put(1416.0,814.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(384.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(384,68){\makebox(0,0){6}}
\put(384.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(717.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(717,68){\makebox(0,0){8}}
\put(717.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(976.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(976,68){\makebox(0,0){10}}
\put(976.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187,68){\makebox(0,0){12}}
\put(1187.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,472){\makebox(0,0){$C_{max}$}}
\put(828,23){\makebox(0,0){$L$}}
\put(828,877){\makebox(0,0){ }}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(384,219){\makebox(0,0){$\times$}}
\put(717,412){\makebox(0,0){$\times$}}
\put(976,552){\makebox(0,0){$\times$}}
\put(1187,703){\makebox(0,0){$\times$}}
\put(384.0,195.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(374.0,244.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(374.0,195.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(717.0,379.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(707.0,442.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(707.0,379.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(976.0,523.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(966.0,580.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(966.0,523.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1187.0,677.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(1177.0,731.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1177.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(278,149){\usebox{\plotpoint}}
\multiput(278.00,150.41)(0.842,0.500){1231}{\rule{1.547pt}{0.120pt}}
\multiput(278.00,147.34)(1038.790,619.000){2}{\rule{0.773pt}{0.800pt}}
\end{picture}

